Tree-level invariants of three-manifolds, Massey products and the Johnson homomorphism

Two references added and the introduction slightly expanded. We show that the tree-level part of a recent theory of invariants of 3-manifolds (due, independently, to Goussarov and Habiro) is essentially given by classical algebraic topology in terms of the Johnson homomorphism and Massey products, for arbitrary 3-manifolds. A key role of our proof is played by the notion of a homology cylinder, viewed as an enlargement of the mapping class group, and an apparently new Lie algebra of graphs colored by the first homology of a closed surface, closely related to deformation quantization on a surface as well as to a Lie algebra that encodes the symmetries of Massey products and the Johnson homomorphism. In addition, we present a realization theorem for Massey products and the Johnson homomorphism on homology cylinders.

==> draws/W.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2424,1932)(0,-10)
\thicklines
\put(1212.000,1008.000){\arc{1800.000}{3.1416}{6.2832}}
\put(1212.000,1008.000){\arc{1200.000}{3.1416}{6.2832}}
\put(1212.000,1008.000){\arc{1500.000}{3.1416}{6.2832}}
\path(12,1008)(2412,1008)
\path(12,408)(2412,408)
\path(12,1008)(12,408)
\path(2412,1008)(2412,408)
\put(912,1233){\makebox(0,0)[lb]{$T_{\phi}$}}
\put(1962,1758){\makebox(0,0)[lb]{$M_{\phi}$}}
\put(1062,33){\makebox(0,0)[lb]{$M$}}
\put(1737,708){\makebox(0,0)[lb]{$\Sigma_p$}}
\put(237,708){\makebox(0,0)[lb]{$\Sigma_n$}}
\end{picture}


==> draws/lie1.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2637,1230)(0,-10)
\thicklines
\path(1245.000,513.000)(1125.000,483.000)(1245.000,453.000)
\put(1125.000,633.000){\arc{300.000}{4.7124}{7.8540}}
\path(405.000,453.000)(525.000,483.000)(405.000,513.000)
\put(525.000,633.000){\arc{300.000}{1.5708}{4.7124}}
\path(225,933)(525,633)(1125,633)(1425,933)
\path(225,333)(525,633)
\path(1125,633)(1425,333)
\path(2025,633)(2625,633)
\path(2505.000,603.000)(2625.000,633.000)(2505.000,663.000)
\put(75,33){\makebox(0,0)[lb]{$c$}}
\put(1275,33){\makebox(0,0)[lb]{$b$}}
\put(0,1083){\makebox(0,0)[lb]{$\ast$}}
\put(1275,1083){\makebox(0,0)[lb]{$a$}}
\end{picture}


==> draws/lie2.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2112,1230)(0,-10)
\thicklines
\path(480.000,453.000)(600.000,483.000)(480.000,513.000)
\put(600.000,633.000){\arc{300.000}{1.5708}{4.7124}}
\path(300,933)(600,633)(900,933)
\path(600,633)(600,333)
\path(1500,633)(2100,633)
\path(1980.000,603.000)(2100.000,633.000)(1980.000,663.000)
\put(0,1083){\makebox(0,0)[lb]{$a$}}
\put(975,1083){\makebox(0,0)[lb]{$b$}}
\put(450,33){\makebox(0,0)[lb]{$c$}}
\end{picture}

